What's Wrong with Deep Learning in Tree Search for Combinatorial Optimization

Combinatorial optimization lies at the core of many real-world problems. Especially since the rise of graph neural networks (GNNs), the deep learning community has been developing solvers that derive solutions to NP-hard problems by learning the problem-specific solution structure. However, reproducing the results of these publications proves to be difficult. We make three contributions. First, we present an open-source benchmark suite for the NP-hard Maximum Independent Set problem, in both its weighted and unweighted variants. The suite offers a unified interface to various state-of-the-art traditional and machine learning-based solvers. Second, using our benchmark suite, we conduct an in-depth analysis of the popular guided tree search algorithm by Li et al. [NeurIPS 2018], testing various configurations on small and large synthetic and real-world graphs. By re-implementing their algorithm with a focus on code quality and extensibility, we show that the graph convolution network used in the tree search does not learn a meaningful representation of the solution structure, and can in fact be replaced by random values. Instead, the tree search relies on algorithmic techniques like graph kernelization to find good solutions. Thus, the results from the original publication are not reproducible. Third, we extend the analysis to compare the tree search implementations to other solvers, showing that the classical algorithmic solvers often are faster, while providing solutions of similar quality. Additionally, we analyze a recent solver based on reinforcement learning and observe that for this solver, the GNN is responsible for the competitive solution quality.

==> (inline-0) <==
\begin{tabular}{c@{\hspace*{0.5 ex}}r@{\hspace*{1.5 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{0.5 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r}
                                            & \multicolumn{1}{c}{}                  & \multicolumn{4}{c}{\normalsize Intel}                                                                                                              & \multicolumn{1}{c}{} & \multicolumn{11}{c}{\normalsize DGL}                                                                                                                                                                                                                                                                                                                                                                                                       \\ 
\cmidrule{3-6}\cmidrule{8-18}
\normalsize Graph                           & \multicolumn{1}{c}{\normalsize Nodes} & \multicolumn{1}{c}{\normalsize d} & \multicolumn{1}{c}{\normalsize +r} & \multicolumn{1}{c}{\normalsize +ls} & \multicolumn{1}{c}{\normalsize +mt} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize d} & \multicolumn{1}{c}{\normalsize +r} & \multicolumn{1}{c}{\normalsize +ls} & \multicolumn{1}{c}{\normalsize rand} & \multicolumn{1}{c}{\normalsize qp} & \multicolumn{1}{c}{\normalsize +wp} & \multicolumn{1}{c}{\normalsize +r} & \multicolumn{1}{c}{\normalsize +ls} & \multicolumn{1}{c}{\normalsize +rand} & \multicolumn{1}{c}{\normalsize r+qp+wp+ls+mt} & \multicolumn{1}{c}{\normalsize +rand}  \\ 
\midrule
\multirow{4}{*}{\normalsize ER}             & \multirow{2}{*}{50-100}               & 20.58 (0.98)                            & 20.76 (0.99)                             & \textbf{20.83 (1.00)}                              & \textbf{20.83 (1.00)}                              &                      & 19.88 (0.95)                            & 20.58 (0.98)                             & \textbf{20.83 (1.00)}                              & 19.05 (0.91)                               & 19.69 (0.94)                             & 19.16 (0.92)                              & 20.54 (0.98)                             & \textbf{20.83 (1.00)}                              & \textbf{20.83 (1.00)}                                & \textbf{20.83 (0.99)}                                        & 20.82 (0.99)                                 \\
                                            &                                       & 1.70 (500)                            & 0.81 (500)                             & 0.02 (500)                              & 5.39 (500)                              &                      & 3.53 (500)                            & 1.89 (500)                             & 0.28 (500)                              & 5.26 (500)                               & 2.66 (500)                             & 3.39 (500)                              & 1.59 (500)                             & 0.26 (500)                              & 0.31 (500)                                & 0.41 (500)                                        & 0.37 (499)                                 \\
                                            & \multirow{2}{*}{700-800}              & 39.90 (-)                            & 39.71 (-)                             & 44.08 (-)                              & \textbf{44.98 (-)}                              &                      & 37.13 (-)                            & 38.51 (-)                             & 43.90 (-)                              & 33.69 (-)                               & 37.06 (-)                             & 34.79 (-)                              & 38.31 (-)                             & 43.91 (-)                              & 44.02 (-)                                & 44.32 (-)                                        & 44.55 (-)                                 \\
                                            &                                       & 12.00 (100)                            & 19.73 (98)                             & 16.81 (100)                              & 11.90 (100)                              &                      & 13.63 (100)                            & 15.91 (100)                             & 12.82 (100)                              & 15.71 (100)                               & 14.76 (100)                             & 9.11 (100)                              & 12.52 (100)                             & 9.30 (100)                              & 10.08 (100)                                & 22.97 (96)                                        & 17.95 (99)                                 \\ 
\midrule
\multirow{4}{*}{\normalsize BA}             & \multirow{2}{*}{50-100}               & 42.42 (0.99)                            & \textbf{42.43 (1.00)}                             & \textbf{42.43 (1.00)}                              & \textbf{42.43 (1.00)}                              &                      & 42.05 (0.99)                            & \textbf{42.43 (1.00)}                             & \textbf{42.43 (1.00)}                              & 40.81 (0.96)                               & 41.72 (0.98)                             & 41.74 (0.98)                              & \textbf{42.43 (1.00)}                             & \textbf{42.43 (1.00)}                              & \textbf{42.43 (1.00)}                                & \textbf{42.43 (1.00)}                                        & \textbf{42.43 (1.00)}                                 \\
                                            &                                       & 0.54 (500)                            & 0.00 (500)                             & 0.00 (500)                              & 4.97 (500)                              &                      & 2.44 (500)                            & 0.08 (500)                             & 0.08 (500)                              & 5.52 (500)                               & 1.84 (500)                             & 1.64 (500)                              & 0.07 (500)                             & 0.08 (500)                              & 0.12 (500)                                & 0.11 (500)                                        & 0.12 (500)                                 \\
                                            & \multirow{2}{*}{700-800}              & {\color{gray} 420.89 (0.97)}                            & \textbf{432.58 (1.00)}                             & \textbf{432.58 (1.00)}                              & \textbf{432.58 (1.00)}                              &                      & 389.65 (0.90)                            & \textbf{432.58 (1.00)}                             & \textbf{432.58 (1.00)}                              & {\color{gray} 374.37 (0.86)}                               & 398.90 (0.92)                             & 406.82 (0.94)                              & \textbf{432.58 (1.00)}                             & \textbf{432.58 (1.00)}                              & \textbf{432.58 (1.00)}                                & \textbf{432.58 (1.00)}                                        & \textbf{432.58 (1.00)}                                 \\
                                            &                                       & {\color{gray} 3.09 (18)}                            & 0.01 (100)                             & 0.02 (100)                              & 5.31 (100)                              &                      & 16.50 (80)                            & 0.45 (100)                             & 0.50 (100)                              & {\color{gray} 20.08 (19)}                               & 19.09 (86)                             & 6.92 (100)                              & 0.39 (100)                             & 0.43 (100)                              & 0.67 (100)                                & 0.69 (100)                                        & 0.73 (100)                                 \\ 
\midrule
\multirow{4}{*}{\normalsize HK}             & \multirow{2}{*}{50-100}               & 42.32 (0.99)                            & \textbf{42.33 (1.00)}                             & \textbf{42.33 (1.00)}                              & \textbf{42.33 (1.00)}                              &                      & 41.87 (0.98)                            & \textbf{42.33 (1.00)}                             & \textbf{42.33 (1.00)}                              & 40.87 (0.96)                               & 41.50 (0.98)                             & 41.45 (0.98)                              & \textbf{42.33 (1.00)}                             & \textbf{42.33 (1.00)}                              & \textbf{42.33 (1.00)}                                & \textbf{42.33 (1.00)}                                        & \textbf{42.33 (1.00)}                                 \\
                                            &                                       & 0.53 (500)                            & 0.00 (500)                             & 0.00 (500)                              & 0.00 (500)                              &                      & 2.59 (500)                            & 0.06 (500)                             & 0.07 (500)                              & 5.78 (500)                               & 2.08 (500)                             & 1.77 (500)                              & 0.07 (500)                             & 0.07 (500)                              & 0.08 (500)                                & 0.07 (500)                                        & 0.08 (500)                                 \\
                                            & \multirow{2}{*}{700-800}              & {\color{gray} 417.89 (0.98)}                            & \textbf{429.81 (1.00)}                             & \textbf{429.81 (1.00)}                              & \textbf{429.81 (1.00)}                              &                      & 390.64 (0.90)                            & \textbf{429.81 (1.00)}                             & \textbf{429.81 (1.00)}                              & {\color{gray} 370.05 (0.86)}                               & 393.10 (0.91)                             & 407.04 (0.94)                              & \textbf{429.81 (1.00)}                             & \textbf{429.81 (1.00)}                              & \textbf{429.81 (1.00)}                                & \textbf{429.81 (1.00)}                                        & \textbf{429.81 (1.00)}                                 \\
                                            &                                       & {\color{gray} 4.23 (19)}                            & 0.01 (100)                             & 0.01 (100)                              & 5.26 (100)                              &                      & 19.66 (83)                            & 0.37 (100)                             & 0.38 (100)                              & {\color{gray} 22.29 (19)}                               & 18.15 (80)                             & 7.50 (100)                              & 0.42 (100)                             & 0.39 (100)                              & 0.44 (100)                                & 0.42 (100)                                        & 0.43 (100)                                 \\ 
\midrule
\multirow{4}{*}{\normalsize WS}             & \multirow{2}{*}{50-100}               & 38.69 (0.99)                            & \textbf{38.70 (1.00)}                             & \textbf{38.70 (1.00)}                              & \textbf{38.70 (1.00)}                              &                      & 37.91 (0.97)                            & \textbf{38.70 (0.99)}                             & \textbf{38.70 (1.00)}                              & 36.58 (0.94)                               & 37.60 (0.97)                             & 36.94 (0.95)                              & \textbf{38.70 (0.99)}                             & \textbf{38.70 (1.00)}                              & \textbf{38.70 (1.00)}                                & \textbf{38.70 (1.00)}                                        & \textbf{38.70 (1.00)}                                 \\
                                            &                                       & 0.53 (500)                            & 0.00 (500)                             & 0.00 (500)                              & 0.00 (500)                              &                      & 3.80 (500)                            & 0.07 (500)                             & 0.07 (500)                              & 5.22 (500)                               & 2.42 (500)                             & 2.17 (500)                              & 0.08 (500)                             & 0.08 (500)                              & 0.08 (500)                                & 0.07 (500)                                        & 0.08 (500)                                 \\
                                            & \multirow{2}{*}{700-800}              & - (-)                            & \textbf{386.90 (1.00)}                             & \textbf{386.90 (1.00)}                              & \textbf{386.90 (1.00)}                              &                      & - (-)                            & \textbf{386.90 (1.00)}                             & \textbf{386.90 (1.00)}                              & {\color{gray} 326.71 (0.87)}                               & - (-)                             & 368.64 (0.95)                              & \textbf{386.90 (1.00)}                             & \textbf{386.90 (1.00)}                              & \textbf{386.90 (1.00)}                                & \textbf{386.90 (1.00)}                                        & \textbf{386.90 (1.00)}                                 \\
                                            &                                       & -                            & 0.00 (100)                             & 0.00 (100)                              & 5.49 (100)                              &                      & -                            & 0.37 (100)                             & 0.36 (100)                              & {\color{gray} 21.34 (7)}                               & -                             & 13.02 (87)                              & 0.40 (100)                             & 0.42 (100)                              & 0.43 (100)                                & 0.39 (100)                                        & 0.43 (100)                                 \\ 
\midrule
\multirow{4}{*}{\normalsize HRG}            & \multirow{2}{*}{50-100}               & 33.62 (0.99)                            & \textbf{33.72 (1.00)}                             & \textbf{33.72 (1.00)}                              & \textbf{33.72 (1.00)}                              &                      & 32.80 (0.97)                            & \textbf{33.72 (1.00)}                             & \textbf{33.72 (1.00)}                              & 32.40 (0.96)                               & 32.62 (0.96)                             & 30.93 (0.92)                              & \textbf{33.72 (1.00)}                             & \textbf{33.72 (1.00)}                              & \textbf{33.72 (1.00)}                                & \textbf{33.72 (1.00)}                                        & \textbf{33.72 (1.00)}                                 \\
                                            &                                       & 3.24 (495)                            & 0.00 (500)                             & 0.00 (500)                              & 0.00 (500)                              &                      & 5.50 (500)                            & 0.07 (500)                             & 0.06 (500)                              & 5.14 (500)                               & 4.23 (500)                             & 3.45 (500)                              & 0.06 (500)                             & 0.07 (500)                              & 0.07 (500)                                & 0.06 (500)                                        & 0.07 (500)                                 \\
                                            & \multirow{2}{*}{700-800}              & - (-)                            & \textbf{304.21 (1.00)}                             & \textbf{304.21 (1.00)}                              & \textbf{304.21 (1.00)}                              &                      & {\color{gray} 221.80 (0.75)}                            & \textbf{304.21 (1.00)}                             & \textbf{304.21 (1.00)}                              & {\color{gray} 260.27 (0.86)}                               & {\color{gray} 221.67 (0.74)}                             & 245.29 (0.80)                              & \textbf{304.21 (1.00)}                             & \textbf{304.21 (1.00)}                              & \textbf{304.21 (1.00)}                                & \textbf{304.21 (1.00)}                                        & \textbf{304.21 (1.00)}                                 \\
                                            &                                       & -                            & 0.01 (100)                             & 0.01 (100)                              & 5.51 (100)                              &                      & {\color{gray} 17.81 (5)}                            & 0.35 (100)                             & 0.40 (100)                              & {\color{gray} 20.57 (15)}                               & {\color{gray} 21.23 (6)}                             & 13.55 (98)                              & 0.39 (100)                             & 0.39 (100)                              & 0.44 (100)                                & 0.44 (100)                                        & 0.42 (100)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize SATLIB}         & \multirow{2}{*}{1209-1347}            & - (-)                            & 424.86 (0.99)                             & 426.39 (0.99)                              & 426.51 (0.99)                              &                      & {\color{gray} 340.50 (0.79)}                            & 421.93 (0.98)                             & 426.25 (0.99)                              & - (-)                               & - (-)                             & 356.93 (0.84)                              & 419.61 (0.98)                             & 426.37 (0.99)                              & 426.48 (0.99)                                & 426.55 (0.99)                                        & \textbf{426.57 (0.99)}                                 \\
                                            &                                       & -                            & 11.54 (500)                             & 6.89 (500)                              & 7.99 (500)                              &                      & {\color{gray} 18.48 (2)}                            & 16.42 (500)                             & 9.55 (500)                              & -                               & -                             & 17.91 (211)                              & 12.57 (500)                             & 6.23 (500)                              & 5.58 (500)                                & 13.12 (500)                                        & 10.34 (500)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize VC-BM}          & \multirow{2}{*}{450-1534}             & 39.85 (-)                            & 39.08 (-)                             & 44.26 (-)                              & \textbf{45.10 (-)}                              &                      & 37.20 (-)                            & 38.70 (-)                             & 44.35 (-)                              & 35.45 (-)                               & 37.70 (-)                             & 35.42 (-)                              & 38.38 (-)                             & 44.52 (-)                              & 44.58 (-)                                & 44.65 (-)                                        & 44.88 (-)                                 \\
                                            &                                       & 149.80 (40)                            & 169.49 (38)                             & 166.04 (39)                              & 51.64 (40)                              &                      & 139.55 (40)                            & 138.83 (40)                             & 84.08 (40)                              & 123.72 (40)                               & 119.78 (40)                             & 68.33 (40)                              & 93.88 (40)                             & 73.67 (40)                              & 64.57 (40)                                & 145.24 (40)                                        & 113.43 (40)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize DIMACS}         & \multirow{2}{*}{125-4000}             & 37.14 (-)                            & 74.56 (-)                             & 76.41 (-)                              & 76.86 (-)                              &                      & 57.68 (-)                            & 72.76 (-)                             & 76.49 (-)                              & 30.06 (-)                               & 60.97 (-)                             & 45.54 (-)                              & 71.70 (-)                             & 76.57 (-)                              & 76.51 (-)                                & \textbf{79.58 (-)}                                        & 79.27 (-)                                 \\
                                            &                                       & 79.30 (37)                            & 90.29 (36)                             & 43.12 (37)                              & 21.26 (37)                              &                      & 87.53 (37)                            & 88.80 (37)                             & 36.36 (37)                              & 105.90 (34)                               & 60.59 (37)                             & 42.56 (37)                              & 31.51 (37)                             & 34.11 (37)                              & 27.89 (37)                                & 45.64 (26)                                        & 20.61 (26)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize as-Caida}       & \multirow{2}{*}{8020-26475}           & - (-)                            & 19387.47 (0.99)                             & 19387.47 (0.99)                              & 19387.47 (0.99)                              &                      & - (-)                            & \textbf{19388.03 (1.00)}                             & 19387.90 (0.99)                              & - (-)                               & - (-)                             & - (-)                              & \textbf{19388.03 (1.00)}                             & 19387.90 (0.99)                              & 19387.90 (0.99)                                & 19387.90 (0.99)                                        & 19387.90 (0.99)                                 \\
                                            &                                       & -                            & 0.26 (122)                             & 8.41 (122)                              & 14.49 (122)                              &                      & -                            & 7.32 (122)                             & 11.22 (122)                              & -                               & -                             & -                              & 7.62 (122)                             & 12.27 (122)                              & 14.48 (122)                                & 15.63 (122)                                        & 12.74 (122)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize PPI}            & \multirow{2}{*}{591-3480}             & - (-)                            & 1002.12 (0.99)                             & \textbf{1002.83 (1.00)}                              & 1002.71 (0.99)                              &                      & {\color{gray} 269.00 (0.97)}                            & 1001.83 (0.99)                             & 1002.67 (0.99)                              & - (-)                               & {\color{gray} 372.67 (0.84)}                             & 804.38 (0.92)                              & 1001.67 (0.99)                             & 1002.67 (0.99)                              & 1002.79 (0.99)                                & 1002.50 (0.99)                                        & 1002.58 (0.99)                                 \\
                                            &                                       & -                            & 14.59 (24)                             & 24.70 (24)                              & 8.73 (24)                              &                      & {\color{gray} 23.56 (1)}                            & 7.14 (24)                             & 3.70 (24)                              & -                               & {\color{gray} 19.86 (3)}                             & 20.11 (13)                              & 9.81 (24)                             & 3.68 (24)                              & 4.11 (24)                                & 3.70 (24)                                        & 4.82 (24)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-B}       & \multirow{2}{*}{46-2283}              & 146.06 (0.99)                            & \textbf{287.54 (1.00)}                             & \textbf{287.54 (1.00)}                              & \textbf{287.54 (1.00)}                              &                      & 186.31 (0.87)                            & \textbf{287.54 (1.00)}                             & \textbf{287.54 (1.00)}                              & 248.96 (0.96)                               & 198.68 (0.89)                             & 249.27 (0.92)                              & \textbf{287.54 (1.00)}                             & \textbf{287.54 (1.00)}                              & \textbf{287.54 (1.00)}                                & \textbf{287.54 (1.00)}                                        & \textbf{287.54 (1.00)}                                 \\
                                            &                                       & 5.94 (200)                            & 0.00 (500)                             & 0.02 (500)                              & 5.37 (500)                              &                      & 11.81 (406)                            & 0.18 (500)                             & 0.20 (500)                              & 15.23 (475)                               & 12.29 (424)                             & 4.93 (492)                              & 0.20 (500)                             & 0.24 (500)                              & 0.26 (500)                                & 0.26 (500)                                        & 0.27 (500)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-5K}      & \multirow{2}{*}{55-3648}              & {\color{gray} 194.27 (0.99)}                            & 586.31 (0.99)                             & 586.31 (0.99)                              & 586.31 (0.99)                              &                      & 252.74 (0.88)                            & \textbf{586.32 (1.00)}                             & \textbf{586.32 (1.00)}                              & 378.83 (0.94)                               & 255.66 (0.89)                             & 416.49 (0.92)                              & \textbf{586.32 (1.00)}                             & \textbf{586.32 (1.00)}                              & \textbf{586.32 (1.00)}                                & \textbf{586.32 (1.00)}                                        & \textbf{586.32 (1.00)}                                 \\
                                            &                                       & {\color{gray} 7.97 (37)}                            & 0.01 (500)                             & 0.04 (500)                              & 5.35 (500)                              &                      & 15.36 (152)                            & 0.33 (500)                             & 0.37 (500)                              & 19.41 (325)                               & 17.87 (168)                             & 9.63 (396)                              & 0.37 (500)                             & 0.46 (500)                              & 0.44 (500)                                & 0.48 (500)                                        & 0.50 (500)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-12K}     & \multirow{2}{*}{41-897}               & 128.61 (0.99)                            & \textbf{170.20 (1.00)}                             & \textbf{170.20 (1.00)}                              & \textbf{170.20 (1.00)}                              &                      & 136.05 (0.92)                            & \textbf{170.20 (1.00)}                             & \textbf{170.20 (1.00)}                              & 163.15 (0.98)                               & 145.23 (0.95)                             & 155.81 (0.93)                              & \textbf{170.20 (1.00)}                             & \textbf{170.20 (1.00)}                              & \textbf{170.20 (1.00)}                                & \textbf{170.20 (1.00)}                                        & \textbf{170.20 (1.00)}                                 \\
                                            &                                       & 3.99 (349)                            & 0.00 (500)                             & 0.01 (500)                              & 5.20 (500)                              &                      & 9.53 (467)                            & 0.12 (500)                             & 0.14 (500)                              & 11.46 (497)                               & 8.17 (478)                             & 3.86 (500)                              & 0.14 (500)                             & 0.16 (500)                              & 0.16 (500)                                & 0.17 (500)                                        & 0.17 (500)                                 \\ 
\midrule
\multirow{2}{*}{\normalsize wiki-RfA}       & \multirow{2}{*}{11380}                & - (-)                            & \textbf{8111.00 (1.00)}                             & \textbf{8111.00 (1.00)}                              & \textbf{8111.00 (1.00)}                              &                      & - (-)                            & 8096.00 (0.99)                             & 8096.00 (0.99)                              & - (-)                               & - (-)                             & 8072.00 (0.99)                              & 8096.00 (0.99)                             & 8096.00 (0.99)                              & 8096.00 (0.99)                                & 8096.00 (0.99)                                        & 8096.00 (0.99)                                 \\
                                            &                                       & -                            & 0.86                             & 6.50                              & 13.08                              &                      & -                            & 10.79                             & 16.14                              & -                               & -                             & 270.94                              & 12.41                             & 19.12                              & 20.40                                & 19.95                                        & 26.38                                 \\ 
\midrule
\multirow{2}{*}{\normalsize wiki-Vote}      & \multirow{2}{*}{7115}                 & - (-)                            & \textbf{4866.00 (1.00)}                             & \textbf{4866.00 (1.00)}                              & \textbf{4866.00 (1.00)}                              &                      & - (-)                            & 4864.00 (0.99)                             & 4864.00 (0.99)                              & - (-)                               & - (-)                             & 4748.00 (0.97)                              & 4864.00 (0.99)                             & 4864.00 (0.99)                              & 4864.00 (0.99)                                & 4864.00 (0.99)                                        & 4864.00 (0.99)                                 \\
                                            &                                       & -                            & 0.45                             & 2.60                              & 8.56                              &                      & -                            & 7.79                             & 12.05                              & -                               & -                             & 236.68                              & 10.82                             & 13.99                              & 19.11                                & 11.20                                        & 24.41                                 \\ 
\midrule
\multirow{2}{*}{\normalsize PubMed}         & \multirow{2}{*}{19717}                & - (-)                            & \textbf{15912.00 (1.00)}                             & \textbf{15912.00 (1.00)}                              & \textbf{15912.00 (1.00)}                              &                      & - (-)                            & 15888.00 (0.99)                             & 15888.00 (0.99)                              & - (-)                               & - (-)                             & - (-)                              & 15888.00 (0.99)                             & 15888.00 (0.99)                              & 15888.00 (0.99)                                & 15888.00 (0.99)                                        & 15888.00 (0.99)                                 \\
                                            &                                       & -                            & 0.25                             & 6.07                              & 12.91                              &                      & -                            & 12.32                             & 17.12                              & -                               & -                             & -                              & 14.77                             & 18.44                              & 20.44                                & 23.34                                        & 29.13                                 \\ 
\midrule
\multirow{2}{*}{\normalsize Cora}           & \multirow{2}{*}{2708}                 & - (-)                            & \textbf{1451.00 (1.00)}                             & \textbf{1451.00 (1.00)}                              & \textbf{1451.00 (1.00)}                              &                      & - (-)                            & \textbf{1451.00 (1.00)}                             & \textbf{1451.00 (1.00)}                              & - (-)                               & - (-)                             & - (-)                              & \textbf{1451.00 (1.00)}                             & \textbf{1451.00 (1.00)}                              & \textbf{1451.00 (1.00)}                                & \textbf{1451.00 (1.00)}                                        & \textbf{1451.00 (1.00)}                                 \\
                                            &                                       & -                            & 0.03                             & 0.21                              & 5.63                              &                      & -                            & 7.88                             & 6.27                              & -                               & -                             & -                              & 9.73                             & 11.48                              & 21.09                                & 13.63                                        & 6.38                                 \\ 
\midrule
\multirow{2}{*}{\normalsize Citeseer}       & \multirow{2}{*}{3264}                 & - (-)                            & \textbf{1808.00 (1.00)}                             & \textbf{1808.00 (1.00)}                              & \textbf{1808.00 (1.00)}                              &                      & - (-)                            & \textbf{1808.00 (1.00)}                             & \textbf{1808.00 (1.00)}                              & - (-)                               & - (-)                             & - (-)                              & \textbf{1808.00 (1.00)}                             & \textbf{1808.00 (1.00)}                              & \textbf{1808.00 (1.00)}                                & \textbf{1808.00 (1.00)}                                        & \textbf{1808.00 (1.00)}                                 \\
                                            &                                       & -                            & 0.03                             & 0.24                              & 5.51                              &                      & -                            & 9.21                             & 6.19                              & -                               & -                             & -                              & 9.60                             & 11.96                              & 17.24                                & 14.62                                        & 7.34                                 \\ 
\midrule
\multirow{2}{*}{\normalsize bitcoin-alpha}  & \multirow{2}{*}{3783}                 & - (-)                            & \textbf{2718.00 (1.00)}                             & \textbf{2718.00 (1.00)}                              & \textbf{2718.00 (1.00)}                              &                      & - (-)                            & 2716.00 (0.99)                             & 2716.00 (0.99)                              & - (-)                               & - (-)                             & 2658.00 (0.97)                              & 2716.00 (0.99)                             & 2716.00 (0.99)                              & 2716.00 (0.99)                                & 2716.00 (0.99)                                        & 2716.00 (0.99)                                 \\
                                            &                                       & -                            & 0.05                             & 0.50                              & 6.10                              &                      & -                            & 6.65                             & 5.28                              & -                               & -                             & 76.54                              & 8.58                             & 8.91                              & 12.33                                & 11.41                                        & 16.35                                 \\ 
\midrule
\multirow{2}{*}{\normalsize bitcoin-otc}    & \multirow{2}{*}{5881}                 & - (-)                            & 4346.00 (0.99)                             & 4346.00 (0.99)                              & 4346.00 (0.99)                              &                      & - (-)                            & \textbf{4352.00 (1.00)}                             & \textbf{4352.00 (1.00)}                              & - (-)                               & - (-)                             & - (-)                              & \textbf{4352.00 (1.00)}                             & \textbf{4352.00 (1.00)}                              & \textbf{4352.00 (1.00)}                                & \textbf{4352.00 (1.00)}                                        & \textbf{4352.00 (1.00)}                                 \\
                                            &                                       & -                            & 0.08                             & 1.13                              & 6.86                              &                      & -                            & 7.44                             & 6.19                              & -                               & -                             & -                              & 10.33                             & 10.35                              & 12.95                                & 12.47                                        & 14.57                                 \\ 
\midrule
\multirow{2}{*}{\normalsize ego-facebook}   & \multirow{2}{*}{4039}                 & - (-)                            & - (-)                             & - (-)                              & \textbf{1046.00 (1.00)}                              &                      & - (-)                            & 1030.00 (0.98)                             & \textbf{1046.00 (1.00)}                              & - (-)                               & - (-)                             & - (-)                              & 1030.00 (0.98)                             & \textbf{1046.00 (1.00)}                              & \textbf{1046.00 (1.00)}                                & - (-)                                        & \textbf{1046.00 (1.00)}                                 \\
                                            &                                       & -                            & -                             & -                              & 14.34                              &                      & -                            & 17.04                             & 11.82                              & -                               & -                             & -                              & 29.87                             & 14.94                              & 23.95                                & -                                        & 14.12                                 \\ 
\midrule
\multirow{2}{*}{\normalsize roadnet-berlin} & \multirow{2}{*}{61204}                & - (-)                            & - (-)                             & - (-)                              & 29843.00 (0.99)                              &                      & - (-)                            & 29792.00 (0.99)                             & 29792.00 (0.99)                              & - (-)                               & - (-)                             & - (-)                              & 29792.00 (0.99)                             & 29792.00 (0.99)                              & 29792.00 (0.99)                                & \textbf{29888.00 (1.00)}                                        & \textbf{29888.00 (1.00)}                                 \\
                                            &                                       & -                            & -                             & -                              & 144.22                              &                      & -                            & 28.27                             & 34.13                              & -                               & -                             & -                              & 33.04                             & 39.53                              & 39.21                                & 68.22                                        & 52.70                                
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c@{\hspace*{0.5 ex}}r@{\hspace*{1.5 ex}}r@{\hspace*{1 ex}}r@{\hspace*{0.5 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{0.5 ex}}r@{\hspace*{1 ex}}r@{\hspace*{1 ex}}r@{\hspace*{0.5 ex}}r@{\hspace*{1 ex}}r@{\hspace*{0.5 ex}}r@{\hspace*{1 ex}}r}
                                            & \multicolumn{1}{c}{}                  & \multicolumn{2}{c}{\normalsize Intel}                                       & \multicolumn{1}{c}{} & \multicolumn{2}{c}{\normalsize DGL}                                               & \multicolumn{1}{c}{} & \multicolumn{2}{c}{\normalsize LwD}                                       & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize KaMIS}   & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize Gurobi}   \\ 
\cmidrule{3-4}\cmidrule{6-7}\cmidrule{9-10}\cmidrule{12-12}\cmidrule{14-14}
\normalsize Graph                           & \multicolumn{1}{c}{\normalsize Nodes} & \multicolumn{1}{c}{\normalsize d} & \multicolumn{1}{c}{\normalsize r+ls+mt} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize d} & \multicolumn{1}{c}{\normalsize r+qp+wp+ls+mt} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize d} & \multicolumn{1}{c}{\normalsize +rand} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize default} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize default}  \\ 
\midrule
\multirow{4}{*}{\normalsize ER}             & \multirow{2}{*}{50-100}               & 20.58 (0.98)                            & \textbf{20.83 (1.00)}                                  &                      & 19.88 (0.95)                            & \textbf{20.83 (0.99)}                                        &                      & 20.36 (0.97)                            & 8.64 (0.41)                                &                      & \textbf{20.83 (1.00)}                                  &                      & \textbf{20.83 (1.00)}                                   \\
                                            &                                       & 1.70 (500)                            & 5.39 (500)                                  &                      & 3.53 (500)                            & 0.41 (500)                                        &                      & 0.24 (500)                            & 0.06 (500)                                &                      & 1.60 (500)                                  &                      & 0.10 (500)                                   \\
                                            & \multirow{2}{*}{700-800}              & 39.90 (-)                            & \textbf{44.98 (-)}                                  &                      & 37.13 (-)                            & 44.32 (-)                                        &                      & 33.65 (-)                            & 8.85 (-)                                &                      & 44.57 (-)                                  &                      & 37.79 (-)                                   \\
                                            &                                       & 12.00 (100)                            & 11.90 (100)                                  &                      & 13.63 (100)                            & 22.97 (96)                                        &                      & 0.37 (100)                            & 0.12 (100)                                &                      & 31.28 (100)                                  &                      & 30.01 (100)                                   \\ 
\midrule
\multirow{4}{*}{\normalsize BA}             & \multirow{2}{*}{50-100}               & 42.42 (0.99)                            & \textbf{42.43 (1.00)}                                  &                      & 42.05 (0.99)                            & \textbf{42.43 (1.00)}                                        &                      & \textbf{42.43 (1.00)}                            & 22.38 (0.53)                                &                      & \textbf{42.43 (1.00)}                                  &                      & \textbf{42.43 (1.00)}                                   \\
                                            &                                       & 0.54 (500)                            & 4.97 (500)                                  &                      & 2.44 (500)                            & 0.11 (500)                                        &                      & 0.26 (500)                            & 0.06 (500)                                &                      & 0.05 (500)                                  &                      & 0.00 (500)                                   \\
                                            & \multirow{2}{*}{700-800}              & {\color{gray} 420.89 (0.97)}                            & \textbf{432.58 (1.00)}                                  &                      & 389.65 (0.90)                            & \textbf{432.58 (1.00)}                                        &                      & 432.57 (0.99)                            & 187.79 (0.43)                                &                      & \textbf{432.58 (1.00)}                                  &                      & \textbf{432.58 (1.00)}                                   \\
                                            &                                       & {\color{gray} 3.09 (18)}                            & 5.31 (100)                                  &                      & 16.50 (80)                            & 0.69 (100)                                        &                      & 0.28 (100)                            & 0.10 (100)                                &                      & 0.06 (100)                                  &                      & 0.01 (100)                                   \\ 
\midrule
\multirow{4}{*}{\normalsize HK}             & \multirow{2}{*}{50-100}               & 42.32 (0.99)                            & \textbf{42.33 (1.00)}                                  &                      & 41.87 (0.98)                            & \textbf{42.33 (1.00)}                                        &                      & \textbf{42.33 (1.00)}                            & 22.40 (0.53)                                &                      & \textbf{42.33 (1.00)}                                  &                      & \textbf{42.33 (1.00)}                                   \\
                                            &                                       & 0.53 (500)                            & 5.15 (500)                                  &                      & 2.59 (500)                            & 0.07 (500)                                        &                      & 0.25 (500)                            & 0.06 (500)                                &                      & 0.06 (500)                                  &                      & 0.00 (500)                                   \\
                                            & \multirow{2}{*}{700-800}              & {\color{gray} 417.89 (0.98)}                            & \textbf{429.81 (1.00)}                                  &                      & 390.64 (0.90)                            & \textbf{429.81 (1.00)}                                        &                      & 429.77 (0.99)                            & 188.94 (0.43)                                &                      & \textbf{429.81 (1.00)}                                  &                      & \textbf{429.81 (1.00)}                                   \\
                                            &                                       & {\color{gray} 4.23 (19)}                            & 5.26 (100)                                  &                      & 19.66 (83)                            & 0.42 (100)                                        &                      & 0.27 (100)                            & 0.09 (100)                                &                      & 0.08 (100)                                  &                      & 0.01 (100)                                   \\ 
\midrule
\multirow{4}{*}{\normalsize WS}             & \multirow{2}{*}{50-100}               & 38.69 (0.99)                            & \textbf{38.70 (1.00)}                                  &                      & 37.91 (0.97)                            & \textbf{38.70 (1.00)}                                        &                      & \textbf{38.70 (0.99)}                            & 24.59 (0.63)                                &                      & \textbf{38.70 (1.00)}                                  &                      & \textbf{38.70 (1.00)}                                   \\
                                            &                                       & 0.53 (500)                            & 5.24 (500)                                  &                      & 3.80 (500)                            & 0.07 (500)                                        &                      & 0.24 (500)                            & 0.07 (500)                                &                      & 0.04 (500)                                  &                      & 0.00 (500)                                   \\
                                            & \multirow{2}{*}{700-800}              & - (-)                            & \textbf{386.90 (1.00)}                                  &                      & - (-)                            & \textbf{386.90 (1.00)}                                        &                      & \textbf{386.90 (1.00)}                            & 220.07 (0.56)                                &                      & \textbf{386.90 (1.00)}                                  &                      & \textbf{386.90 (1.00)}                                   \\
                                            &                                       & -                            & 5.49 (100)                                  &                      & -                            & 0.39 (100)                                        &                      & 0.28 (100)                            & 0.09 (100)                                &                      & 0.05 (100)                                  &                      & 0.00 (100)                                   \\ 
\midrule
\multirow{4}{*}{\normalsize HRG}            & \multirow{2}{*}{50-100}               & 33.62 (0.99)                            & \textbf{33.72 (1.00)}                                  &                      & 32.80 (0.97)                            & \textbf{33.72 (1.00)}                                        &                      & \textbf{33.72 (1.00)}                            & 19.51 (0.58)                                &                      & \textbf{33.72 (1.00)}                                  &                      & \textbf{33.72 (1.00)}                                   \\
                                            &                                       & 3.24 (495)                            & 5.11 (500)                                  &                      & 5.50 (500)                            & 0.06 (500)                                        &                      & 0.26 (500)                            & 0.07 (500)                                &                      & 0.06 (500)                                  &                      & 0.00 (500)                                   \\
                                            & \multirow{2}{*}{700-800}              & - (-)                            & \textbf{304.21 (1.00)}                                  &                      & {\color{gray} 221.80 (0.75)}                            & \textbf{304.21 (1.00)}                                        &                      & 304.07 (0.99)                            & 140.20 (0.46)                                &                      & \textbf{304.21 (1.00)}                                  &                      & \textbf{304.21 (1.00)}                                   \\
                                            &                                       & -                            & 5.51 (100)                                  &                      & {\color{gray} 17.81 (5)}                            & 0.44 (100)                                        &                      & 0.30 (100)                            & 0.11 (100)                                &                      & 0.13 (100)                                  &                      & 0.01 (100)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize SATLIB}         & \multirow{2}{*}{1209-1347}            & - (-)                            & 426.51 (0.99)                                  &                      & {\color{gray} 340.50 (0.79)}                            & 426.55 (0.99)                                        &                      & 423.48 (0.99)                            & 144.85 (0.33)                                &                      & \textbf{426.59 (0.99)}                                  &                      & 426.57 (0.99)                                   \\
                                            &                                       & -                            & 7.99 (500)                                  &                      & {\color{gray} 18.48 (2)}                            & 13.12 (500)                                        &                      & 0.91 (500)                            & 0.09 (500)                                &                      & 4.51 (500)                                  &                      & 3.12 (500)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize VC-BM}          & \multirow{2}{*}{450-1534}             & 39.85 (-)                            & \textbf{45.10 (-)}                                  &                      & 37.20 (-)                            & 44.65 (-)                                        &                      & 36.02 (-)                            & 9.78 (-)                                &                      & 44.95 (-)                                  &                      & 42.73 (-)                                   \\
                                            &                                       & 149.80 (40)                            & 51.64 (40)                                  &                      & 139.55 (40)                            & 145.24 (40)                                        &                      & 1.95 (40)                            & 0.15 (40)                                &                      & 86.58 (40)                                  &                      & 266.71 (40)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize DIMACS}         & \multirow{2}{*}{125-4000}             & 37.14 (-)                            & 76.86 (-)                                  &                      & 57.68 (-)                            & \textbf{79.58 (-)}                                        &                      & 70.11 (-)                            & 35.84 (-)                                &                      & 76.78 (-)                                  &                      & 74.35 (-)                                   \\
                                            &                                       & 79.30 (37)                            & 21.26 (37)                                  &                      & 87.53 (37)                            & 45.64 (26)                                        &                      & 4.13 (37)                            & 0.26 (37)                                &                      & 120.88 (37)                                  &                      & 202.18 (37)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize as-Caida}       & \multirow{2}{*}{8020-26475}           & - (-)                            & 19387.47 (0.99)                                  &                      & - (-)                            & \textbf{19387.90 (1.00)}                                        &                      & 19387.47 (0.99)                            & 7267.39 (0.37)                                &                      & 19387.47 (0.99)                                  &                      & 19387.47 (0.99)                                   \\
                                            &                                       & -                            & 14.49 (122)                                  &                      & -                            & 15.63 (122)                                        &                      & 3.65 (122)                            & 6.22 (122)                                &                      & 2.23 (122)                                  &                      & 0.15 (122)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize PPI}            & \multirow{2}{*}{591-3480}             & - (-)                            & 1002.71 (0.99)                                  &                      & {\color{gray} 269.00 (0.97)}                            & 1002.50 (0.99)                                        &                      & 1001.54 (0.99)                            & 251.62 (0.25)                                &                      & \textbf{1002.83 (1.00)}                                  &                      & \textbf{1002.83 (1.00)}                                   \\
                                            &                                       & -                            & 8.73 (24)                                  &                      & {\color{gray} 23.56 (1)}                            & 3.70 (24)                                        &                      & 1.67 (24)                            & 0.28 (24)                                &                      & 5.86 (24)                                  &                      & 8.16 (24)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-B}       & \multirow{2}{*}{46-2283}              & 146.06 (0.99)                            & \textbf{287.54 (1.00)}                                  &                      & 186.31 (0.87)                            & \textbf{287.54 (1.00)}                                        &                      & \textbf{287.54 (1.00)}                            & 147.79 (0.52)                                &                      & \textbf{287.54 (1.00)}                                  &                      & \textbf{287.54 (1.00)}                                   \\
                                            &                                       & 5.94 (200)                            & 5.37 (500)                                  &                      & 11.81 (406)                            & 0.26 (500)                                        &                      & 0.90 (500)                            & 0.08 (500)                                &                      & 0.18 (500)                                  &                      & 0.00 (500)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-5K}      & \multirow{2}{*}{55-3648}              & {\color{gray} 194.27 (0.99)}                            & 586.31 (0.99)                                  &                      & 252.74 (0.88)                            & \textbf{586.32 (1.00)}                                        &                      & 586.31 (0.99)                            & 287.78 (0.49)                                &                      & 586.31 (0.99)                                  &                      & 586.31 (0.99)                                   \\
                                            &                                       & {\color{gray} 7.97 (37)}                            & 5.35 (500)                                  &                      & 15.36 (152)                            & 0.48 (500)                                        &                      & 0.93 (500)                            & 0.10 (500)                                &                      & 0.22 (500)                                  &                      & 0.00 (500)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-12K}     & \multirow{2}{*}{41-897}               & 128.61 (0.99)                            & \textbf{170.20 (1.00)}                                  &                      & 136.05 (0.92)                            & \textbf{170.20 (1.00)}                                        &                      & \textbf{170.20 (1.00)}                            & 91.45 (0.55)                                &                      & \textbf{170.20 (1.00)}                                  &                      & \textbf{170.20 (1.00)}                                   \\
                                            &                                       & 3.99 (349)                            & 5.20 (500)                                  &                      & 9.53 (467)                            & 0.17 (500)                                        &                      & 0.86 (500)                            & 0.07 (500)                                &                      & 0.10 (500)                                  &                      & 0.00 (500)                                   \\ 
\midrule
\multirow{2}{*}{\normalsize wiki-RfA}       & \multirow{2}{*}{11380}                & - (-)                            & \textbf{8111.00 (1.00)}                                  &                      & - (-)                            & 8096.00 (0.99)                                        &                      & 8107.00 (0.99)                            & 2243.00 (0.27)                                &                      & \textbf{8111.00 (1.00)}                                  &                      & \textbf{8111.00 (1.00)}                                   \\
                                            &                                       & -                            & 13.08                                  &                      & -                            & 19.95                                        &                      & 4.79                            & 3.07                                &                      & 0.82                                  &                      & 1.57                                   \\ 
\midrule
\multirow{2}{*}{\normalsize wiki-Vote}      & \multirow{2}{*}{7115}                 & - (-)                            & \textbf{4866.00 (1.00)}                                  &                      & - (-)                            & 4864.00 (0.99)                                        &                      & 4864.00 (0.99)                            & 1430.00 (0.29)                                &                      & \textbf{4866.00 (1.00)}                                  &                      & \textbf{4866.00 (1.00)}                                   \\
                                            &                                       & -                            & 8.56                                  &                      & -                            & 11.20                                        &                      & 3.94                            & 2.18                                &                      & 0.73                                  &                      & 0.87                                   \\ 
\midrule
\multirow{2}{*}{\normalsize PubMed}         & \multirow{2}{*}{19717}                & - (-)                            & \textbf{15912.00 (1.00)}                                  &                      & - (-)                            & 15888.00 (0.99)                                        &                      & \textbf{15912.00 (1.00)}                            & 5474.00 (0.34)                                &                      & \textbf{15912.00 (1.00)}                                  &                      & \textbf{15912.00 (1.00)}                                   \\
                                            &                                       & -                            & 12.91                                  &                      & -                            & 23.34                                        &                      & 3.34                            & 2.02                                &                      & 0.16                                  &                      & 0.19                                   \\ 
\midrule
\multirow{2}{*}{\normalsize Cora}           & \multirow{2}{*}{2708}                 & - (-)                            & \textbf{1451.00 (1.00)}                                  &                      & - (-)                            & \textbf{1451.00 (1.00)}                                        &                      & \textbf{1451.00 (1.00)}                            & 644.00 (0.44)                                &                      & \textbf{1451.00 (1.00)}                                  &                      & \textbf{1451.00 (1.00)}                                   \\
                                            &                                       & -                            & 5.63                                  &                      & -                            & 13.63                                        &                      & 2.74                            & 1.25                                &                      & 0.06                                  &                      & 0.03                                   \\ 
\midrule
\multirow{2}{*}{\normalsize Citeseer}       & \multirow{2}{*}{3264}                 & - (-)                            & \textbf{1808.00 (1.00)}                                  &                      & - (-)                            & \textbf{1808.00 (1.00)}                                        &                      & \textbf{1808.00 (1.00)}                            & 928.00 (0.51)                                &                      & \textbf{1808.00 (1.00)}                                  &                      & \textbf{1808.00 (1.00)}                                   \\
                                            &                                       & -                            & 5.51                                  &                      & -                            & 14.62                                        &                      & 3.38                            & 1.74                                &                      & 0.06                                  &                      & 0.04                                   \\ 
\midrule
\multirow{2}{*}{\normalsize bitcoin-alpha}  & \multirow{2}{*}{3783}                 & - (-)                            & \textbf{2718.00 (1.00)}                                  &                      & - (-)                            & 2716.00 (0.99)                                        &                      & \textbf{2718.00 (1.00)}                            & 1011.00 (0.37)                                &                      & \textbf{2718.00 (1.00)}                                  &                      & \textbf{2718.00 (1.00)}                                   \\
                                            &                                       & -                            & 6.10                                  &                      & -                            & 11.41                                        &                      & 2.37                            & 1.85                                &                      & 0.21                                  &                      & 0.05                                   \\ 
\midrule
\multirow{2}{*}{\normalsize bitcoin-otc}    & \multirow{2}{*}{5881}                 & - (-)                            & 4346.00 (0.99)                                  &                      & - (-)                            & \textbf{4352.00 (1.00)}                                        &                      & 4346.00 (0.99)                            & 1574.00 (0.36)                                &                      & 4346.00 (0.99)                                  &                      & 4346.00 (0.99)                                   \\
                                            &                                       & -                            & 6.86                                  &                      & -                            & 12.47                                        &                      & 2.71                            & 2.21                                &                      & 0.06                                  &                      & 0.08                                   \\ 
\midrule
\multirow{2}{*}{\normalsize ego-facebook}   & \multirow{2}{*}{4039}                 & - (-)                            & \textbf{1046.00 (1.00)}                                  &                      & - (-)                            & - (-)                                        &                      & 1034.00 (0.98)                            & 291.00 (0.27)                                &                      & \textbf{1046.00 (1.00)}                                  &                      & \textbf{1046.00 (1.00)}                                   \\
                                            &                                       & -                            & 14.34                                  &                      & -                            & -                                        &                      & 5.50                            & 1.84                                &                      & 19.86                                  &                      & 30.05                                   \\ 
\midrule
\multirow{2}{*}{\normalsize roadnet-berlin} & \multirow{2}{*}{61204}                & - (-)                            & 29843.00 (0.99)                                  &                      & - (-)                            & \textbf{29888.00 (1.00)}                                        &                      & 29739.00 (0.99)                            & 14520.00 (0.49)                                &                      & 29843.00 (0.99)                                  &                      & 29843.00 (0.99)                                   \\
                                            &                                       & -                            & 144.22                                  &                      & -                            & 68.22                                        &                      & 6.66                            & 2.17                                &                      & 1.95                                  &                      & 22.72                                  
\end{tabular}

==> (inline-2) <==
\begin{tabular}{crrrrrrrrrrrrr}
                                            & \multicolumn{1}{c}{}                  & \multicolumn{2}{c}{\normalsize Intel}                                       & \multicolumn{1}{c}{} & \multicolumn{2}{c}{\normalsize DGL}                                               & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize LwD} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize KaMIS}   & \multicolumn{1}{c}{} & \multicolumn{2}{c}{\normalsize Gurobi}                                               \\ 
\cmidrule{3-4}\cmidrule{6-7}\cmidrule{9-9}\cmidrule{11-11}\cmidrule{13-14}
\normalsize Graph                           & \multicolumn{1}{c}{\normalsize Nodes} & \multicolumn{1}{c}{\normalsize d} & \multicolumn{1}{c}{\normalsize r+ls+mt} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize d} & \multicolumn{1}{c}{\normalsize r+qp+wp+ls+mt} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize d}   & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize default} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{\normalsize default} & \multicolumn{1}{c}{\normalsize quadratic}  \\ 
\midrule
\multirow{4}{*}{\normalsize ER}             & \multirow{2}{*}{50-100}               & 20.58 (0.98)                            & \textbf{20.83 (1.00)}                                  &                      & 19.88 (0.95)                            & \textbf{20.83 (0.99)}                                        &                      & 20.36 (0.97)                              &                      & \textbf{20.83 (1.00)}                                  &                      & \textbf{20.83 (1.00)}                                  & \textbf{20.83 (1.00)}                                     \\
                                            &                                       & 1.70 (500)                            & 5.39 (500)                                  &                      & 3.53 (500)                            & 0.41 (500)                                        &                      & 0.24 (500)                              &                      & 1.60 (500)                                  &                      & 0.10 (500)                                  & 0.14 (500)                                     \\
                                            & \multirow{2}{*}{700-800}              & 39.90 (-)                            & \textbf{44.98 (-)}                                  &                      & 37.13 (-)                            & 44.32 (-)                                        &                      & 33.65 (-)                              &                      & 44.57 (-)                                  &                      & 37.79 (-)                                  & 37.78 (-)                                     \\
                                            &                                       & 12.00 (100)                            & 11.90 (100)                                  &                      & 13.63 (100)                            & 22.97 (96)                                        &                      & 0.37 (100)                              &                      & 31.28 (100)                                  &                      & 30.01 (100)                                  & 30.02 (100)                                     \\ 
\midrule
\multirow{4}{*}{\normalsize BA}             & \multirow{2}{*}{50-100}               & 42.42 (0.99)                            & \textbf{42.43 (1.00)}                                  &                      & 42.05 (0.99)                            & \textbf{42.43 (1.00)}                                        &                      & \textbf{42.43 (1.00)}                              &                      & \textbf{42.43 (1.00)}                                  &                      & \textbf{42.43 (1.00)}                                  & \textbf{42.43 (1.00)}                                     \\
                                            &                                       & 0.54 (500)                            & 4.97 (500)                                  &                      & 2.44 (500)                            & 0.11 (500)                                        &                      & 0.26 (500)                              &                      & 0.05 (500)                                  &                      & 0.00 (500)                                  & 0.00 (500)                                     \\
                                            & \multirow{2}{*}{700-800}              & {\color{gray} 420.89 (0.97)}                            & \textbf{432.58 (1.00)}                                  &                      & 389.65 (0.90)                            & \textbf{432.58 (1.00)}                                        &                      & 432.57 (0.99)                              &                      & \textbf{432.58 (1.00)}                                  &                      & \textbf{432.58 (1.00)}                                  & \textbf{432.58 (1.00)}                                     \\
                                            &                                       & {\color{gray} 3.09 (18)}                            & 5.31 (100)                                  &                      & 16.50 (80)                            & 0.69 (100)                                        &                      & 0.28 (100)                              &                      & 0.06 (100)                                  &                      & 0.01 (100)                                  & 0.02 (100)                                     \\ 
\midrule
\multirow{4}{*}{\normalsize HK}             & \multirow{2}{*}{50-100}               & 42.32 (0.99)                            & \textbf{42.33 (1.00)}                                  &                      & 41.87 (0.98)                            & \textbf{42.33 (1.00)}                                        &                      & \textbf{42.33 (1.00)}                              &                      & \textbf{42.33 (1.00)}                                  &                      & \textbf{42.33 (1.00)}                                  & \textbf{42.33 (1.00)}                                     \\
                                            &                                       & 0.53 (500)                            & 5.15 (500)                                  &                      & 2.59 (500)                            & 0.07 (500)                                        &                      & 0.25 (500)                              &                      & 0.06 (500)                                  &                      & 0.00 (500)                                  & 0.00 (500)                                     \\
                                            & \multirow{2}{*}{700-800}              & {\color{gray} 417.89 (0.98)}                            & \textbf{429.81 (1.00)}                                  &                      & 390.64 (0.90)                            & \textbf{429.81 (1.00)}                                        &                      & 429.77 (0.99)                              &                      & \textbf{429.81 (1.00)}                                  &                      & \textbf{429.81 (1.00)}                                  & \textbf{429.81 (1.00)}                                     \\
                                            &                                       & {\color{gray} 4.23 (19)}                            & 5.26 (100)                                  &                      & 19.66 (83)                            & 0.42 (100)                                        &                      & 0.27 (100)                              &                      & 0.08 (100)                                  &                      & 0.01 (100)                                  & 0.02 (100)                                     \\ 
\midrule
\multirow{4}{*}{\normalsize WS}             & \multirow{2}{*}{50-100}               & 38.69 (0.99)                            & \textbf{38.70 (1.00)}                                  &                      & 37.91 (0.97)                            & \textbf{38.70 (1.00)}                                        &                      & \textbf{38.70 (0.99)}                              &                      & \textbf{38.70 (1.00)}                                  &                      & \textbf{38.70 (1.00)}                                  & \textbf{38.70 (1.00)}                                     \\
                                            &                                       & 0.53 (500)                            & 5.24 (500)                                  &                      & 3.80 (500)                            & 0.07 (500)                                        &                      & 0.24 (500)                              &                      & 0.04 (500)                                  &                      & 0.00 (500)                                  & 0.00 (500)                                     \\
                                            & \multirow{2}{*}{700-800}              & - (-)                            & \textbf{386.90 (1.00)}                                  &                      & - (-)                            & \textbf{386.90 (1.00)}                                        &                      & \textbf{386.90 (1.00)}                              &                      & \textbf{386.90 (1.00)}                                  &                      & \textbf{386.90 (1.00)}                                  & \textbf{386.90 (1.00)}                                     \\
                                            &                                       & -                            & 5.49 (100)                                  &                      & -                            & 0.39 (100)                                        &                      & 0.28 (100)                              &                      & 0.05 (100)                                  &                      & 0.00 (100)                                  & 0.01 (100)                                     \\ 
\midrule
\multirow{4}{*}{\normalsize HRG}            & \multirow{2}{*}{50-100}               & 33.62 (0.99)                            & \textbf{33.72 (1.00)}                                  &                      & 32.80 (0.97)                            & \textbf{33.72 (1.00)}                                        &                      & \textbf{33.72 (1.00)}                              &                      & \textbf{33.72 (1.00)}                                  &                      & \textbf{33.72 (1.00)}                                  & \textbf{33.72 (1.00)}                                     \\
                                            &                                       & 3.24 (495)                            & 5.11 (500)                                  &                      & 5.50 (500)                            & 0.06 (500)                                        &                      & 0.26 (500)                              &                      & 0.06 (500)                                  &                      & 0.00 (500)                                  & 0.01 (500)                                     \\
                                            & \multirow{2}{*}{700-800}              & - (-)                            & \textbf{304.21 (1.00)}                                  &                      & {\color{gray} 221.80 (0.75)}                            & \textbf{304.21 (1.00)}                                        &                      & 304.07 (0.99)                              &                      & \textbf{304.21 (1.00)}                                  &                      & \textbf{304.21 (1.00)}                                  & \textbf{304.21 (1.00)}                                     \\
                                            &                                       & -                            & 5.51 (100)                                  &                      & {\color{gray} 17.81 (5)}                            & 0.44 (100)                                        &                      & 0.30 (100)                              &                      & 0.13 (100)                                  &                      & 0.01 (100)                                  & 0.07 (100)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize SATLIB}         & \multirow{2}{*}{1209-1347}            & - (-)                            & 426.51 (0.99)                                  &                      & {\color{gray} 340.50 (0.79)}                            & 426.55 (0.99)                                        &                      & 423.48 (0.99)                              &                      & \textbf{426.59 (0.99)}                                  &                      & 426.57 (0.99)                                  & 426.56 (0.99)                                     \\
                                            &                                       & -                            & 7.99 (500)                                  &                      & {\color{gray} 18.48 (2)}                            & 13.12 (500)                                        &                      & 0.91 (500)                              &                      & 4.51 (500)                                  &                      & 3.12 (500)                                  & 3.53 (500)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize VC-BM}          & \multirow{2}{*}{450-1534}             & 39.85 (-)                            & \textbf{45.10 (-)}                                  &                      & 37.20 (-)                            & 44.65 (-)                                        &                      & 36.02 (-)                              &                      & 44.95 (-)                                  &                      & 42.73 (-)                                  & 41.40 (-)                                     \\
                                            &                                       & 149.80 (40)                            & 51.64 (40)                                  &                      & 139.55 (40)                            & 145.24 (40)                                        &                      & 1.95 (40)                              &                      & 86.58 (40)                                  &                      & 266.71 (40)                                  & 300.02 (40)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize DIMACS}         & \multirow{2}{*}{125-4000}             & 37.14 (-)                            & 76.86 (-)                                  &                      & 57.68 (-)                            & \textbf{79.58 (-)}                                        &                      & 70.11 (-)                              &                      & 76.78 (-)                                  &                      & 74.35 (-)                                  & 74.62 (-)                                     \\
                                            &                                       & 79.30 (37)                            & 21.26 (37)                                  &                      & 87.53 (37)                            & 45.64 (26)                                        &                      & 4.13 (37)                              &                      & 120.88 (37)                                  &                      & 202.18 (37)                                  & 242.02 (37)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize as-Caida}       & \multirow{2}{*}{8020-26475}           & - (-)                            & 19387.47 (0.99)                                  &                      & - (-)                            & \textbf{19387.90 (1.00)}                                        &                      & 19387.47 (0.99)                              &                      & 19387.47 (0.99)                                  &                      & 19387.47 (0.99)                                  & 19387.39 (0.99)                                     \\
                                            &                                       & -                            & 14.49 (122)                                  &                      & -                            & 15.63 (122)                                        &                      & 3.65 (122)                              &                      & 2.23 (122)                                  &                      & 0.15 (122)                                  & 4.60 (122)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize PPI}            & \multirow{2}{*}{591-3480}             & - (-)                            & 1002.71 (0.99)                                  &                      & {\color{gray} 269.00 (0.97)}                            & 1002.50 (0.99)                                        &                      & 1001.54 (0.99)                              &                      & \textbf{1002.83 (1.00)}                                  &                      & \textbf{1002.83 (1.00)}                                  & 1001.42 (0.99)                                     \\
                                            &                                       & -                            & 8.73 (24)                                  &                      & {\color{gray} 23.56 (1)}                            & 3.70 (24)                                        &                      & 1.67 (24)                              &                      & 5.86 (24)                                  &                      & 8.16 (24)                                  & 29.02 (24)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-B}       & \multirow{2}{*}{46-2283}              & 146.06 (0.99)                            & \textbf{287.54 (1.00)}                                  &                      & 186.31 (0.87)                            & \textbf{287.54 (1.00)}                                        &                      & \textbf{287.54 (1.00)}                              &                      & \textbf{287.54 (1.00)}                                  &                      & \textbf{287.54 (1.00)}                                  & \textbf{287.54 (1.00)}                                     \\
                                            &                                       & 5.94 (200)                            & 5.37 (500)                                  &                      & 11.81 (406)                            & 0.26 (500)                                        &                      & 0.90 (500)                              &                      & 0.18 (500)                                  &                      & 0.00 (500)                                  & 0.00 (500)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-5K}      & \multirow{2}{*}{55-3648}              & {\color{gray} 194.27 (0.99)}                            & 586.31 (0.99)                                  &                      & 252.74 (0.88)                            & \textbf{586.32 (1.00)}                                        &                      & 586.31 (0.99)                              &                      & 586.31 (0.99)                                  &                      & 586.31 (0.99)                                  & 586.31 (0.99)                                     \\
                                            &                                       & {\color{gray} 7.97 (37)}                            & 5.35 (500)                                  &                      & 15.36 (152)                            & 0.48 (500)                                        &                      & 0.93 (500)                              &                      & 0.22 (500)                                  &                      & 0.00 (500)                                  & 0.01 (500)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize REDDIT-12K}     & \multirow{2}{*}{41-897}               & 128.61 (0.99)                            & \textbf{170.20 (1.00)}                                  &                      & 136.05 (0.92)                            & \textbf{170.20 (1.00)}                                        &                      & \textbf{170.20 (1.00)}                              &                      & \textbf{170.20 (1.00)}                                  &                      & \textbf{170.20 (1.00)}                                  & \textbf{170.20 (1.00)}                                     \\
                                            &                                       & 3.99 (349)                            & 5.20 (500)                                  &                      & 9.53 (467)                            & 0.17 (500)                                        &                      & 0.86 (500)                              &                      & 0.10 (500)                                  &                      & 0.00 (500)                                  & 0.00 (500)                                     \\ 
\midrule
\multirow{2}{*}{\normalsize wiki-RfA}       & \multirow{2}{*}{11380}                & - (-)                            & \textbf{8111.00 (1.00)}                                  &                      & - (-)                            & 8096.00 (0.99)                                        &                      & 8107.00 (0.99)                              &                      & \textbf{8111.00 (1.00)}                                  &                      & \textbf{8111.00 (1.00)}                                  & \textbf{8111.00 (1.00)}                                     \\
                                            &                                       & -                            & 13.08                                  &                      & -                            & 19.95                                        &                      & 4.79                              &                      & 0.82                                  &                      & 1.57                                  & 300.02                                     \\ 
\midrule
\multirow{2}{*}{\normalsize wiki-Vote}      & \multirow{2}{*}{7115}                 & - (-)                            & \textbf{4866.00 (1.00)}                                  &                      & - (-)                            & 4864.00 (0.99)                                        &                      & 4864.00 (0.99)                              &                      & \textbf{4866.00 (1.00)}                                  &                      & \textbf{4866.00 (1.00)}                                  & \textbf{4866.00 (1.00)}                                     \\
                                            &                                       & -                            & 8.56                                  &                      & -                            & 11.20                                        &                      & 3.94                              &                      & 0.73                                  &                      & 0.87                                  & 300.01                                     \\ 
\midrule
\multirow{2}{*}{\normalsize PubMed}         & \multirow{2}{*}{19717}                & - (-)                            & \textbf{15912.00 (1.00)}                                  &                      & - (-)                            & 15888.00 (0.99)                                        &                      & \textbf{15912.00 (1.00)}                              &                      & \textbf{15912.00 (1.00)}                                  &                      & \textbf{15912.00 (1.00)}                                  & \textbf{15912.00 (1.00)}                                     \\
                                            &                                       & -                            & 12.91                                  &                      & -                            & 23.34                                        &                      & 3.34                              &                      & 0.16                                  &                      & 0.19                                  & 0.43                                     \\ 
\midrule
\multirow{2}{*}{\normalsize Cora}           & \multirow{2}{*}{2708}                 & - (-)                            & \textbf{1451.00 (1.00)}                                  &                      & - (-)                            & \textbf{1451.00 (1.00)}                                        &                      & \textbf{1451.00 (1.00)}                              &                      & \textbf{1451.00 (1.00)}                                  &                      & \textbf{1451.00 (1.00)}                                  & \textbf{1451.00 (1.00)}                                     \\
                                            &                                       & -                            & 5.63                                  &                      & -                            & 13.63                                        &                      & 2.74                              &                      & 0.06                                  &                      & 0.03                                  & 0.11                                     \\ 
\midrule
\multirow{2}{*}{\normalsize Citeseer}       & \multirow{2}{*}{3264}                 & - (-)                            & \textbf{1808.00 (1.00)}                                  &                      & - (-)                            & \textbf{1808.00 (1.00)}                                        &                      & \textbf{1808.00 (1.00)}                              &                      & \textbf{1808.00 (1.00)}                                  &                      & \textbf{1808.00 (1.00)}                                  & \textbf{1808.00 (1.00)}                                     \\
                                            &                                       & -                            & 5.51                                  &                      & -                            & 14.62                                        &                      & 3.38                              &                      & 0.06                                  &                      & 0.04                                  & 0.11                                     \\ 
\midrule
\multirow{2}{*}{\normalsize bitcoin-alpha}  & \multirow{2}{*}{3783}                 & - (-)                            & \textbf{2718.00 (1.00)}                                  &                      & - (-)                            & 2716.00 (0.99)                                        &                      & \textbf{2718.00 (1.00)}                              &                      & \textbf{2718.00 (1.00)}                                  &                      & \textbf{2718.00 (1.00)}                                  & \textbf{2718.00 (1.00)}                                     \\
                                            &                                       & -                            & 6.10                                  &                      & -                            & 11.41                                        &                      & 2.37                              &                      & 0.21                                  &                      & 0.05                                  & 0.20                                     \\ 
\midrule
\multirow{2}{*}{\normalsize bitcoin-otc}    & \multirow{2}{*}{5881}                 & - (-)                            & 4346.00 (0.99)                                  &                      & - (-)                            & \textbf{4352.00 (1.00)}                                        &                      & 4346.00 (0.99)                              &                      & 4346.00 (0.99)                                  &                      & 4346.00 (0.99)                                  & 4346.00 (0.99)                                     \\
                                            &                                       & -                            & 6.86                                  &                      & -                            & 12.47                                        &                      & 2.71                              &                      & 0.06                                  &                      & 0.08                                  & 0.30                                     \\ 
\midrule
\multirow{2}{*}{\normalsize ego-facebook}   & \multirow{2}{*}{4039}                 & - (-)                            & \textbf{1046.00 (1.00)}                                  &                      & - (-)                            & - (-)                                        &                      & 1034.00 (0.98)                              &                      & \textbf{1046.00 (1.00)}                                  &                      & \textbf{1046.00 (1.00)}                                  & 1037.00 (0.99)                                     \\
                                            &                                       & -                            & 14.34                                  &                      & -                            & -                                        &                      & 5.50                              &                      & 19.86                                  &                      & 30.05                                  & 30.09                                     \\ 
\midrule
\multirow{2}{*}{\normalsize roadnet-berlin} & \multirow{2}{*}{61204}                & - (-)                            & 29843.00 (0.99)                                  &                      & - (-)                            & \textbf{29888.00 (1.00)}                                        &                      & 29739.00 (0.99)                              &                      & 29843.00 (0.99)                                  &                      & 29843.00 (0.99)                                  & 29843.00 (0.99)                                     \\
                                            &                                       & -                            & 144.22                                  &                      & -                            & 68.22                                        &                      & 6.66                              &                      & 1.95                                  &                      & 22.72                                  & 24.01                                    
\end{tabular}
